Reliability and Error Burst Length Analysis of Wireless Multi-Connectivity

Multi-connectivity offers diversity in terms of multiple interfaces through which the data can be sent, thereby improving simultaneously the overall reliability and latency. This makes interface diversity a natural candidate for supporting Ultra-Reliable Low Latency Communications (URLLC). This work investigates how the packet error statistics from different interfaces impacts the overall reliability-latency characteristics. We use the simple Gilbert-Elliott model for burst errors and estimate its parameters based on experimental measurement traces from LTE and {Wi-Fi} packet transmissions collected over several days. The results show that using interface diversity configurations that include at least one {Wi-Fi} interface leads to, somewhat surprisingly, since Wi-Fi is generally less reliable than LTE, superior results in terms of packet success and error burst duration. Another interesting finding is that {Wi-Fi}-based interface diversity configurations outperform even ultra-reliable single links.

==> 2-state_DTMC_GE-model.tikz <==
%!TEX root = main.tex
\begin{tikzpicture}[->, >=stealth', auto, semithick, node distance=3.5cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1,align=center]
\node[state]    (A)[fill=green!20]   {G};
\node[state]    (B)[right of=A,fill=red!30]   {B};
\path
 (A) edge[bend left=10]     node{$p$}         (B)
 (A) edge[in=220,out=140,loop]	    node[left]{$1-p$}         (A)
 (B) edge[bend left=10]     node{$r$}         (A)
 (B) edge[in=40,out=-40,loop]	    node[right]{$1-r$}         (B)
 
;
\end{tikzpicture}
